AutoMV: An Automatic Multi-Agent System for Music Video Generation

Turning a full song into a music video (MV) requires interpreting its lyrics, which are often metaphorical, multilingual, and repeated across choruses, together with its musical character, and laying the resulting imagery out along the song's structure. Existing music-to-video systems produce short clips or audio-reactive visuals and make little use of lyric meaning. We present AutoMV, a training-free multi-agent framework in which LLM Screenwriter and Director agents plan a full-song visual narrative from time-aligned lyrics and music analysis, keep characters consistent through a shared character bank, and route each shot to cinematic or lip-sync rendering with verification. To evaluate full-song MVs, we build M2VBench: 30 released songs paired with their official MVs, objective audio--visual metrics, and a 12-criterion rubric rated by music-industry experts. Expert evaluation shows that AutoMV outperforms other baselines, although a gap remains to human-produced MVs. Ablation studies highlight the importance of time-aligned lyrics for musical theme alignment and storytelling. We further find that the selected multimodal judge, guided by our evaluation rubric, recovers the expert ranking of automatic systems, with some discrepancies in fine-grained assessments.

==> tables/radar_gemini_score.tex <==
{%
\definecolor{radarHuman}{HTML}{E0A526}
\definecolor{radarAuto}{HTML}{1F7A4D}
\definecolor{radarOpen}{HTML}{3B7DD8}
\definecolor{radarRevid}{HTML}{8E6BBF}
\definecolor{radarM2V}{HTML}{C0392B}
\definecolor{radarCharcha}{HTML}{4FA89F}
\definecolor{radarCrafter}{HTML}{C0699B}

\def\Rr{2.05}
\def\radarR#1{{(#1-1)*\Rr/4}}
\newcommand{\radarseries}[3]{%
  \foreach \v [count=\i from 0] in {#3} {\coordinate (#2-\i) at ({90-30*\i}:\radarR{\v});}%
  \draw[#1] (#2-0) \foreach \i in {1,...,11} {-- (#2-\i)} -- cycle;%
}
\newcommand{\lgkey}[1]{\raisebox{0.5ex}{\tikz{\draw[#1] (0,0) -- (0.30,0);}}\hspace{2.2pt}}

\begin{tikzpicture}[line join=round, line cap=round,
                    every node/.append style={text=black},
                    lblfont/.style={font=\sffamily\fontsize{6}{6.8}\selectfont}]
  \foreach \i in {0,...,11}{\draw[black!18, line width=0.25pt] (0,0) -- ({90-30*\i}:\Rr);}
  \foreach \r in {2,3,4}{%
    \draw[black!22, line width=0.25pt, dash pattern=on 1.2pt off 1.2pt] (0,0) circle (\radarR{\r});}
  \draw[black!35, line width=0.4pt] (0,0) circle (\Rr);

  \radarseries{radarM2V,     line width=0.55pt, fill=radarM2V,     fill opacity=0.07}{m2v}{1.10,1.10,1.07,3.43,2.67,3.03,2.50,1.17,2.23,2.43,2.60,3.53}
  \radarseries{radarCrafter, line width=0.55pt, fill=radarCrafter, fill opacity=0.07, dash pattern=on 2pt off 1.3pt}{crafter}{2.91,3.27,1.36,3.82,3.36,4.00,4.27,2.82,3.55,4.27,3.00,3.55}
  \radarseries{radarCharcha, line width=0.55pt, fill=radarCharcha, fill opacity=0.07, dash pattern=on 2pt off 1.3pt}{charcha}{3.24,3.20,2.20,4.16,3.60,4.32,4.20,3.04,3.52,4.20,3.76,4.00}
  \radarseries{radarRevid,   line width=0.55pt, fill=radarRevid,   fill opacity=0.07}{revid}{3.72,3.45,2.12,4.32,3.79,4.32,4.42,3.55,3.92,4.42,3.62,4.06}
  \radarseries{radarOpen,    line width=0.55pt, fill=radarOpen,    fill opacity=0.08}{open}{4.40,3.73,3.43,4.77,4.10,4.43,4.43,3.67,4.00,4.73,3.80,4.13}
  \radarseries{radarHuman,   line width=1.0pt,  fill=radarHuman,   fill opacity=0.13}{human}{4.93,4.90,4.90,4.97,4.97,5.00,4.97,4.47,4.90,4.97,4.57,1.20}
  \radarseries{radarAuto,    line width=1.0pt,  fill=radarAuto,    fill opacity=0.16}{auto}{4.44,4.22,4.45,4.72,4.54,4.91,4.92,4.28,4.53,4.75,4.10,3.90}

  \foreach \lab/\alx/\anc/\dx/\dy [count=\i from 0,
                 evaluate=\i as \ang using {90-30*\i}]
    in {{Character\\Consistency (CC)}/center/south/0/2,
        {Physical\\Authenticity (PA)}/left/{south west}/5/1,
        {Lip Sync (LS)}/left/west/3/2,
        {Visual\\Harmony (VH)}/left/west/0/0,
        {Shot\\Continuity (SC)}/left/west/3/-2,
        {Audio--Visual\\Correlation (AC)}/left/{north west}/5/-1,
        {Musical\\Theme (MT)}/center/north/0/-2,
        {Storytelling (ST)}/right/{north east}/-5/-1,
        {Emotional\\Expression (EM)}/right/east/-3/-2,
        {Visual\\Quality (VQ)}/right/east/0/0,
        {Creativity (CR)}/right/east/-3/2,
        {AI Novelty (AN)}/right/{south east}/-5/1}{%
    \node[anchor=\anc, align=\alx, inner sep=1.4pt, lblfont,
          xshift=\dx pt, yshift=\dy pt] at (\ang:{\Rr+0.14}) {\lab};}

  \node[draw=black!22, rounded corners=2.5pt, line width=0.3pt,
        font=\sffamily\fontsize{6}{7.2}\selectfont, anchor=north, inner sep=4pt]
    at (0,{-\Rr-1.08}) {%
    \begin{tabular}{@{}l@{\hspace{7pt}}l@{\hspace{7pt}}l@{\hspace{7pt}}l@{}}
      \lgkey{radarAuto, line width=1.0pt}\textbf{AutoMV (ours)}
        & \lgkey{radarHuman, line width=1.0pt}Human
        & \lgkey{radarOpen, line width=0.7pt}OpenArt
        & \lgkey{radarRevid, line width=0.7pt}Revid \\[2.2pt]
      \lgkey{radarCharcha, line width=0.7pt, dash pattern=on 2pt off 1.3pt}CHARCHA
        & \lgkey{radarCrafter, line width=0.7pt, dash pattern=on 2pt off 1.3pt}MV-Crafter
        & \lgkey{radarM2V, line width=0.7pt}Music2Video
        & \\
    \end{tabular}};
\end{tikzpicture}%
}

